Probing for Constituency Structure in Neural Language Models

In this paper, we investigate to which extent contextual neural language models (LMs) implicitly learn syntactic structure. More concretely, we focus on constituent structure as represented in the Penn Treebank (PTB). Using standard probing techniques based on diagnostic classifiers, we assess the accuracy of representing constituents of different categories within the neuron activations of a LM such as RoBERTa. In order to make sure that our probe focuses on syntactic knowledge and not on implicit semantic generalizations, we also experiment on a PTB version that is obtained by randomly replacing constituents with each other while keeping syntactic structure, i.e., a semantically ill-formed but syntactically well-formed version of the PTB. We find that 4 pretrained transfomer LMs obtain high performance on our probing tasks even on manipulated data, suggesting that semantic and syntactic knowledge in their representations can be separated and that constituency information is in fact learned by the LM. Moreover, we show that a complete constituency tree can be linearly separated from LM representations.

==> appendix/examples-parsetrees.tex <==

\begin{figure}[H]\centering
\begin{tikzpicture}
\tikzset{level distance=25pt}
\tikzset{every tree node/.style={align=center,anchor=north}}
\tikzset{frontier/.style={distance from root=240pt}}
\tikzset{edge from parent/.style= {draw,edge from parent path={(\tikzparentnode.south) -| (\tikzchildnode)}}}

\begin{scope}[scale=0.65, shift={(0pt,200pt)}]
\node at (-60pt,10pt) {Gold tree from PTB};
\Tree [.NP-SBJ
        [.NP NP\\Dale NNP\\Lang ]
        ,\\, 
        [.SBAR
          [.WHNP WP\\who ]
          [.S
            [.NP-TMP DT\\this NN\\week ]
            [.VP
              VBD\\completed
              [.NP
                [.NP DT\\the NN\\acquisition ]
                [.PP
                  IN\\of
                  [.NP
                    [.NP DT\\the NN\\publisher ]
                    [.PP
                      IN\\of
                      [.NP NNP\\Ms. CC\\and NNP\\Sassy ] ] ] ] ] ] ] ]
         ]
\end{scope}

\begin{scope}[scale=0.65, shift={(0pt,-100pt)}]
\node at (-60pt,10pt) {Roberta prediction};
\Tree [.NP
        [.NP NNP\\Dale NNP\\Lang ]
        ,\\,
        [.SBAR
          [.WHNP WP\\who ]
          [.NP DT\\this NN\\week ]
          [.VP
            VBD\\completed
            [.NP
              [.NP DT\\the NN\\acquisition ]
              [.PP
                IN\\of
                [.NP
                  [.NP DT\\the NN\\publisher ]
                  [.PP
                    IN\\of
                    [.NP NNP\\Ms. CC\\and NNP\\Sassy ] ] ] ] ]
           ] ] ]
\end{scope}

\begin{scope}[scale=0.65, shift={(0pt,-400pt)}]
\node at (-60pt,10pt) {RoBERTa .67:};
\Tree [.NP
        [.NP NNP\\Midwest NNP\\Lang ]
        ,\\,
        [.SBAR
          [.WHNP WP\\who ]
          [.NP DT\\this NN\\month ]
          [.VP
            VBD\\completed
            [.VP
              [.NP DT\\all NN\\purchase ]
              [.PP
                IN\\at
                [.NP DT\\each NN\\bid ]
                [.PP
                  IN\\after
                  [.NP NNP\\Aldomet CC\\and NNP\\Sassy ] ] ] ] ]
           ] ]
\end{scope}

\end{tikzpicture}
    \caption{Example for reconstructing parse trees: The subject phrase of sentence 23 from the development set. In the RoBERTa prediction, the SBAR and S nodes of the relative clause are conflated to an SBAR node. In the RoBERTa prediction with .67 of the tokens replaced, the short chunks are correctly recognized, but the VP of the relative clause is structured differently.}
    \label{fig:dev23:reconstructed}
\end{figure}







\begin{figure}\centering
\begin{tikzpicture}
\tikzset{level distance=25pt}
\tikzset{every tree node/.style={align=center,anchor=north}}
\tikzset{frontier/.style={distance from root=200pt}}
\tikzset{edge from parent/.style= {draw,edge from parent path={(\tikzparentnode.south) -| (\tikzchildnode)}}}

\begin{scope}[scale=0.65, shift={(0pt,200pt)}]
\node at (-60pt,10pt) {Gold tree from PTB};

\Tree [.S
        [.NP-SBJ DT\\The NN\\company ]
        [.VP
          VBD\\had
          [.VP
            VBN\\sought
            [.NP
              [.NP NNS\\increases ]
              [.VP
                VBG\\totaling
                [.NP
                  [.NP [.QP \$\\\$ CD\\80.3 CD\\million ] ]
                  ,\\,
                  CC\\or
                  [.NP CD\\22 NN\\\% ] ] ] ] ] ]
         ]
\end{scope}

\begin{scope}[scale=0.65, shift={(0pt,-120pt)}]
\node at (-60pt,20pt) {RoBERTa orig:};

\Tree [.S
        [.NP DT\\The NN\\company ]
        [.VP
          VBD\\had
          [.VP
            VBN\\sought
            [.NP
              [.NP NNS\\increases ]
              [.VP
                VBG\\totaling
                [.QP \$\\\$ CD\\80.3 CD\\million ]
                ,\\,
                CC\\or
                [.NP CD\\22 NN\\\% ] ] ] ] ]
         ]
\end{scope}

\begin{scope}[scale=0.65, shift={(0pt,-450pt)}]
\node at (-60pt,20pt) {RoBERTa .67: };
\Tree [.S
        [.NP DT\\Half NN\\company ]
        [.VP
          VBD\\did
          [.VP
            VBN\\rejected
            [.NP
              [.NP NNS\\efforts ]
              [.VP
                VBG\\surrounding
                [.NP
                  [.QP \$\\\$ CD\\656.5 CD\\million ]
                  ,\\,
                  CC\\\&
                  [.NP CD\\124.5 NN\\yen ] ] ] ] ] ]
        .\\. ]
\end{scope}


\end{tikzpicture}
    \caption{Example for reconstructing parse trees: Sentence 4 from the development set. For the RoBERTa prediction, the unary leaf chain NP $\to$ QP is not predicted because it cannot be predicted by our version of the sequence labeling algorithm. Apart from that, the \textit{or}-NP is not recognized as a single NP. In the RoBERTa prediction for the sentence with .67 of the tokens replaced, the VP is recognized correctly even though there is an agreement mismatch (\textit{did rejected}). Diverging from the prediction for original data, the \textit{or}-NP is reconstructed correctly}
    \label{fig:dev4:reconstructed}
\end{figure}




==> ptb-example.tex <==
    \centering
    
\begin{tikzpicture}
    \tikzset{level distance=25pt}
    \tikzset{every tree node/.style={align=center,anchor=north}}
    \tikzset{frontier/.style={distance from root=100pt}}
    \tikzset{edge from parent/.style= {draw,edge from parent path={(\tikzparentnode.south) -| (\tikzchildnode)}}}
    \begin{scope}[scale=0.9]
    \Tree[.S [.NP-SBJ DT\\\textit{The}\\{B}\\{(NP,2)} NN\\\textit{luxury}\\{I}\\{(NP,0)} NN\\\textit{auto}\\{I}\\{(NP,0)} NN\\\textit{maker}\\{E}\\{(S,ROOT)} ] [.NP-TMP JJ\\\textit{last}\\{B}\\{(NP,1)} NN\\\textit{year}\\{E}\\{(S,ROOT)} ] [.VP VBD\\\textit{sold}\\{B}\\{(VP,1)} [.NP CD\\1,214\\{B}\\{(NP,1)} NNS\\\textit{cars}\\{E}\\{(VP,-1)} ] [.PP-LOC IN\\\textit{in}\\{B}\\{(PP,1)} [.NP DT\\\textit{the}\\{B}\\{(NP,1)} NNP\\\textit{U.S.}\\{E}\\{($\cdot$,$\cdot$)} ] ] ] ]
\end{scope}
\end{tikzpicture}
    \caption{Example tree from the PTB. The line below the text shows gold labels for the simple chunking task. The bottom line shows label pairs from which the complete tree can be reconstructed.}
    \label{fig:ptb-example}

